Robot Gaze During Autonomous Navigation and its Effect on Social Presence

As robots have become increasingly common in human-rich environments, it is critical that they are able to exhibit social cues to be perceived as a cooperative and socially-conformant team member. We investigate the effect of robot gaze cues on people's subjective perceptions of a mobile robot as a socially present entity in three common hallway navigation scenarios. The tested robot gaze behaviors were path-oriented (looking at its own future path), or person-oriented (looking at the nearest person), with fixed-gaze as the control. We conduct a real-world study with 36 participants who walked through the hallway, and an online study with 233 participants who were shown simulated videos of the same scenarios. Our results suggest that the preferred gaze behavior is scenario-dependent. Person-oriented gaze behaviors which acknowledge the presence of the human are generally preferred when the robot and human cross paths. However, this benefit is diminished in scenarios that involve less implicit interaction between the robot and the human.

==> pgf/cp.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={CP (Simulated)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,1.9871)  +- (0, 0.04521)
        (ENT,2.1245) +- (0, 0.04806)
        (EXT,2.4163) +- (0, 0.04130)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.1030)  +- (0, 0.04959)
        (ENT,2.2275) +- (0, 0.05059)
        (EXT,2.4378) +- (0, 0.03871)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0858)  +- (0, 0.05119)
        (ENT,2.4678) +- (0, 0.04161)
        (EXT,2.6137) +- (0, 0.03622)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.2189)  +- (0, 0.04890)
        (ENT,2.2361) +- (0, 0.05042)
        (EXT,2.5751) +- (0, 0.03765)
    };
    
    \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
        (axis cs:TW,2.4) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(36pt,0);
        
    \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
        (axis cs:ENT,2.625) ++(-6pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=25pt]}] 
        (axis cs:ENT,2.75) ++(6pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);    
        
    \draw [arrows={Bar[left,width=40pt]-Bar[right]}] 
        (axis cs:ENT,2.875) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=20pt,length=12pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:EXT,2.875) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(36pt,0);
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,1.9871)  +- (0, 0.04521)
        (PO,2.1030)  +- (0, 0.04959)
        (POS,2.0858)  +- (0, 0.05119)
        (POL,2.2189)  +- (0, 0.04890)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.1245) +- (0, 0.04806)
        (PO,2.2275) +- (0, 0.05059)
        (POS,2.4678) +- (0, 0.04161)
        (POL,2.2361) +- (0, 0.05042)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.4163) +- (0, 0.04130)
        (PO,2.4378) +- (0, 0.03871)
        (POS,2.6137) +- (0, 0.03622)
        (POL,2.5751) +- (0, 0.03765)
    };    
    
    \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
        (axis cs:D,2.3) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=7.5pt,length=12pt]-Bar[right]}] 
        (axis cs:D,2.6) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=3pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=15pt,length=12pt]-Bar[right]}] 
        (axis cs:PO,2.6) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=3pt]{*} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=12.5pt]-Bar[right]}] 
        (axis cs:POS,2.75) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left,width=55pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:POS,3.05) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=-3pt]{**} ++(24pt,0);

    \draw [arrows={Bar[left,width=25pt,length=12pt]-Bar[right]}] 
        (axis cs:POL,2.75) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=3pt]{**} ++(24pt,0);
        
    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={CP (Real-world)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(c),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.0833)  +- (0, 0.1708)
        (ENT,3.3148) +- (0, 0.1593)
        (EXT,2.9074) +- (0, 0.1735)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.9074)  +- (0, 0.1838)
        (ENT,3.1296) +- (0, 0.1788)
        (EXT,3.3241) +- (0, 0.1838)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,4.2037)  +- (0, 0.1444)
        (ENT,4.1481) +- (0, 0.1130)
        (EXT,4.3889) +- (0, 0.0934)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,4.3519)  +- (0, 0.1405)
        (ENT,4.2315) +- (0, 0.1373)
        (EXT,4.1852) +- (0, 0.1389)
    };
    
    \draw [arrows={Bar[left,width=50pt,length=12pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:TW,4.9) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(36pt,0);
        
    \draw [arrows={Bar[left,width=40pt,length=12pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:ENT,4.8) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(36pt,0);        
        
    \draw [arrows={Bar[left,width=17.5pt]-Bar[right]}] 
        (axis cs:EXT,3.75) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);        
        
    \draw [arrows={Bar[left,width=22.5pt,length=12pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:EXT,4.9) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(36pt,0);                

    \legend{D,PO,POS,POL}
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.0833)  +- (0, 0.1708)
        (PO,2.9074)  +- (0, 0.1838)
        (POS,4.2037)  +- (0, 0.1444)
        (POL,4.3519)  +- (0, 0.1405)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.3148) +- (0, 0.1593)
        (PO,3.1296) +- (0, 0.1788)
        (POS,4.1481) +- (0, 0.1130)
        (POL,4.2315) +- (0, 0.1373)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.9074) +- (0, 0.1735)
        (PO,3.3241) +- (0, 0.1838)
        (POS,4.3889) +- (0, 0.0934)
        (POL,4.1852) +- (0, 0.1389)
    };
    
    \legend{TW,ENT,EXT}
    
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:D,3.7) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=17.5pt]-Bar[right]}] 
        (axis cs:PO,3.75) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(24pt,0);

    \draw [arrows={Bar[left,width=12.5pt]-Bar[right]}] 
        (axis cs:POS,4.75) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \end{axis}        
\end{tikzpicture}

==> pgf/naturalness.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={Nat. (Simulated)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.5489)  +- (0, 0.03996)
        (ENT,2.1319) +- (0, 0.04640)
        (EXT,2.2426) +- (0, 0.04645)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.4979)  +- (0, 0.03917)
        (ENT,2.2255) +- (0, 0.04720)
        (EXT,2.4043) +- (0, 0.04225)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.4894)  +- (0, 0.04142)
        (ENT,2.4426) +- (0, 0.04297)
        (EXT,2.5532) +- (0, 0.03712)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.3872)  +- (0, 0.04335)
        (ENT,2.2851) +- (0, 0.04541)
        (EXT,2.3617) +- (0, 0.04345)
    };
    
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:TW,2.725) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(36pt,0);
        
    \draw [arrows={Bar[left,width=20pt,length=12pt]-Bar[right]}] 
        (axis cs:ENT,2.625) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=3pt]{*} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
        (axis cs:EXT,2.575) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=12.5pt]-Bar[right]}] 
        (axis cs:EXT,2.825) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=15pt]}] 
        (axis cs:EXT,2.7) ++(6pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);

    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}    
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        xticklabels={,,},
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.5489)  +- (0, 0.03996)
        (PO,2.4979)  +- (0, 0.03917)
        (POS,2.4894)  +- (0, 0.04142)
        (POL,2.3872)  +- (0, 0.04335)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.1319) +- (0, 0.04640)
        (PO,2.2255) +- (0, 0.04720)
        (POS,2.4426) +- (0, 0.04297)
        (POL,2.2851) +- (0, 0.04541)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.2426) +- (0, 0.04645)
        (PO,2.4043) +- (0, 0.04225)
        (POS,2.5532) +- (0, 0.03712)
        (POL,2.3617) +- (0, 0.04345)
    };

    \draw [arrows={Bar[left]-Bar[right,width=22.5pt,length=12pt]}] 
        (axis cs:D,2.725) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=-3pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=7.5pt]-Bar[right]}] 
        (axis cs:PO,2.7) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(12pt,0);

    \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
        (axis cs:PO,2.575) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);        

    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}    
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={Nat. (Real-world)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },        title=\small(c),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.6111)  +- (0, 0.1794)
        (ENT,3.4167) +- (0, 0.1842)
        (EXT,3.1667) +- (0, 0.1890)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.3889)  +- (0, 0.2003)
        (ENT,3.6944) +- (0, 0.1985)
        (EXT,3.1944) +- (0, 0.1728)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.6389)  +- (0, 0.1917)
        (ENT,3.7778) +- (0, 0.1497)
        (EXT,3.9722) +- (0, 0.1516)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.8333)  +- (0, 0.1804)
        (ENT,3.8333) +- (0, 0.1618)
        (EXT,3.9722) +- (0, 0.1516)
    };    
      
    \legend{D,PO,POS,POL}
    
    \draw [arrows={Bar[left,width=32.5pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:EXT,4.55) ++(-6pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=-3pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=52.5pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:EXT,5.1) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=-3pt]{*} ++(36pt,0);        
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}    
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.6111)  +- (0, 0.1794)
        (PO,3.3889)  +- (0, 0.2003)
        (POS,3.6389)  +- (0, 0.1917)
        (POL,3.8333)  +- (0, 0.1804)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.4167) +- (0, 0.1842)
        (PO,3.6944) +- (0, 0.1985)
        (POS,3.7778) +- (0, 0.1497)
        (POL,3.8333) +- (0, 0.1618)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.1667) +- (0, 0.1890)
        (PO,3.1944) +- (0, 0.1728)
        (POS,3.9722) +- (0, 0.1516)
        (POL,3.9722) +- (0, 0.1516)
    };
    
    \legend{TW,ENT,EXT}
    
    % \draw [arrows={Bar[left,width=7.5pt,length=12pt]-Bar[right,width=30pt]}] 
    %     (axis cs:D,4.1) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=3pt]{*} ++(24pt,0);        
        
    \end{axis}        
\end{tikzpicture}

==> pgf/pbi.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={PBI (Simulated)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0128)  +- (0, 0.05016)
        (ENT,2.0170) +- (0, 0.04775)
        (EXT,2.0936) +- (0, 0.04888)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,1.9702)  +- (0, 0.04904)
        (ENT,1.9830) +- (0, 0.04888)
        (EXT,2.2340) +- (0, 0.04129)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0426)  +- (0, 0.05027)
        (ENT,2.2213) +- (0, 0.04972)
        (EXT,2.4298) +- (0, 0.03983)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0426)  +- (0, 0.04769)
        (ENT,2.1957) +- (0, 0.04870)
        (EXT,2.4638) +- (0, 0.03956)
    };
    
    \draw [arrows={Bar[left,width=25pt,length=12pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:ENT,2.6) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(36pt,0);    
        
    \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
        (axis cs:EXT,2.575) ++(-6pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=10pt]-Bar[right,width=15pt]}] 
        (axis cs:EXT,2.775) ++(-6pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=55pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:EXT,3.05) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt, xshift=-3pt]{**} ++(36pt,0);
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}    
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        xticklabels={,,},
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.0128)  +- (0, 0.05016)
        (PO,1.9702)  +- (0, 0.04904)
        (POS,2.0426)  +- (0, 0.05027)
        (POL,2.0426)  +- (0, 0.04769)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.0170) +- (0, 0.04775)
        (PO,1.9830) +- (0, 0.04888)
        (POS,2.2213) +- (0, 0.04972)
        (POL,2.1957) +- (0, 0.04870)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.0936) +- (0, 0.04888)
        (PO,2.2340) +- (0, 0.04129)
        (POS,2.4298) +- (0, 0.03983)
        (POL,2.4638) +- (0, 0.03956)
    };
    
    \draw [arrows={Bar[left,width=20pt,length=12pt]-Bar[right]}] 
        (axis cs:PO,2.4) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt, xshift=3pt]{*} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=17.5pt]-Bar[right]}] 
        (axis cs:POS,2.4) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=10pt]-Bar[right]}] 
        (axis cs:POS,2.6) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=25pt]-Bar[right,width=12.5pt]}] 
        (axis cs:POS,2.85) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=20pt,length=12pt]-Bar[right]}] 
        (axis cs:POL,2.65) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt, xshift=3pt]{*} ++(24pt,0);
        
    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}    
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={PBI (Real-world)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(c),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.8611)  +- (0, 0.1875)
        (ENT,2.6944) +- (0, 0.1585)
        (EXT,2.5833) +- (0, 0.1967)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.6944)  +- (0, 0.1861)
        (ENT,2.9167) +- (0, 0.1842)
        (EXT,2.8889) +- (0, 0.1901)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.5833)  +- (0, 0.1562)
        (ENT,3.3611) +- (0, 0.1499)
        (EXT,3.8056) +- (0, 0.1481)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.5833)  +- (0, 0.1661)
        (ENT,3.4722) +- (0, 0.1568)
        (EXT,3.6111) +- (0, 0.1557)
    };

    
    \draw [arrows={Bar[left,width=30pt,length=12pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:TW,4.25) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(36pt,0);
        
    \draw [arrows={Bar[left,width=25pt,length=12pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:ENT,4.05) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(36pt,0);    
        
    \draw [arrows={Bar[left,width=40pt,length=12pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:EXT,4.45) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(36pt,0);            
      
    \legend{D,PO,POS,POL}
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}    
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.8611)  +- (0, 0.1875)
        (PO,2.6944)  +- (0, 0.1861)
        (POS,3.5833)  +- (0, 0.1562)
        (POL,3.5833)  +- (0, 0.1661)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.6944) +- (0, 0.1585)
        (PO,2.9167) +- (0, 0.1842)
        (POS,3.3611) +- (0, 0.1499)
        (POL,3.4722) +- (0, 0.1568)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.5833) +- (0, 0.1967)
        (PO,2.8889) +- (0, 0.1901)
        (POS,3.8056) +- (0, 0.1481)
        (POL,3.6111) +- (0, 0.1557)
    };

    \legend{TW,ENT,EXT}

    \end{axis}        
\end{tikzpicture}

==> pgf/pbi_alt.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={PBI (Simulated)},
        symbolic x coords={TW,RGW,PGW},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0128)  +- (0, 0.05016)
        (RGW,2.0170) +- (0, 0.04775)
        (PGW,2.0936) +- (0, 0.04888)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,1.9702)  +- (0, 0.04904)
        (RGW,1.9830) +- (0, 0.04888)
        (PGW,2.2340) +- (0, 0.04129)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0426)  +- (0, 0.05027)
        (RGW,2.2213) +- (0, 0.04972)
        (PGW,2.4298) +- (0, 0.03983)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0426)  +- (0, 0.04769)
        (RGW,2.1957) +- (0, 0.04870)
        (PGW,2.4638) +- (0, 0.03956)
    };
    
    \draw [arrows={Bar[left,width=25pt,length=12pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:RGW,2.5) ++(-18pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(36pt,0);    
        
    \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
        (axis cs:PGW,2.575) ++(-6pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=12.5pt]-Bar[right,width=17.5pt]}] 
        (axis cs:PGW,2.775) ++(-6pt, 0) -- node[midway, above, yshift=-5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=70pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:PGW,3.05) ++(-18pt, 0) -- node[midway, above, yshift=-5pt, xshift=-3pt]{**} ++(36pt,0);
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}    
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.0128)  +- (0, 0.05016)
        (PO,1.9702)  +- (0, 0.04904)
        (POS,2.0426)  +- (0, 0.05027)
        (POL,2.0426)  +- (0, 0.04769)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.0170) +- (0, 0.04775)
        (PO,1.9830) +- (0, 0.04888)
        (POS,2.2213) +- (0, 0.04972)
        (POL,2.1957) +- (0, 0.04870)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.0936) +- (0, 0.04888)
        (PO,2.2340) +- (0, 0.04129)
        (POS,2.4298) +- (0, 0.03983)
        (POL,2.4638) +- (0, 0.03956)
    };
    
    \draw [arrows={Bar[left,width=25pt,length=12pt]-Bar[right]}] 
        (axis cs:PO,2.4) ++(-12pt, 0) -- node[midway, above, yshift=-5pt, xshift=3pt]{*} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
        (axis cs:POS,2.4) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=12.5pt]-Bar[right]}] 
        (axis cs:POS,2.6) ++(0pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=30pt]-Bar[right,width=15pt]}] 
        (axis cs:POS,2.85) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=25pt,length=12pt]-Bar[right]}] 
        (axis cs:POL,2.65) ++(-12pt, 0) -- node[midway, above, yshift=-5pt, xshift=3pt]{*} ++(24pt,0);
        
    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}    
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.625cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={PBI (Real-world)},
        symbolic x coords={All Navigation Scenarios},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(c),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,2.7130)  +- (0, 0.1045)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,2.8333)  +- (0, 0.1073)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,3.5833)  +- (0, 0.0884)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,3.5556)  +- (0, 0.0915)
    };
    
    \draw [arrows={Bar[left,width=40pt,length=12pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:All Navigation Scenarios,4.05) ++(-18pt, 0) -- node[midway, above, yshift=-5pt]{**} ++(36pt,0);        
      
    \legend{D,PO,POS,POL}
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}    
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.625cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={All Gaze Behaviors},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Gaze Behaviors,3.1806)  +- (0, 0.0928)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Gaze Behaviors,3.1111) +- (0, 0.0848)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Gaze Behaviors,3.2222) +- (0, 0.0958)
    };
    
    \legend{TW,RGW,PGW}

    \end{axis}        
\end{tikzpicture}

==> pgf/pmu.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={PMU (Simulated)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.2723)  +- (0, 0.04634)
        (ENT,2.0979) +- (0, 0.05048)
        (EXT,2.2043) +- (0, 0.04818)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.2681)  +- (0, 0.04664)
        (ENT,2.1191) +- (0, 0.05153)
        (EXT,2.1702) +- (0, 0.05020)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.0979)  +- (0, 0.04940)
        (ENT,2.2723) +- (0, 0.04711)
        (EXT,2.4000) +- (0, 0.04430)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.1745)  +- (0, 0.04659)
        (ENT,2.0723) +- (0, 0.05031)
        (EXT,2.2553) +- (0, 0.04902)
    };
    
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:TW,2.45) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(24pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:ENT,2.45) ++(6pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
    
    \draw [arrows={Bar[left,width=15pt,length=12pt]-Bar[right]}] 
        (axis cs:EXT,2.575) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=3pt]{*} ++(24pt,0);
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}        
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.2723)  +- (0, 0.04634)
        (PO,2.2681)  +- (0, 0.04664)
        (POS,2.0979)  +- (0, 0.04940)
        (POL,2.1745)  +- (0, 0.04659)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.0979) +- (0, 0.05048)
        (PO,2.1191) +- (0, 0.05153)
        (POS,2.2723) +- (0, 0.04711)
        (POL,2.0723) +- (0, 0.05031)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.2043) +- (0, 0.04818)
        (PO,2.1702) +- (0, 0.05020)
        (POS,2.4000) +- (0, 0.04430)
        (POL,2.2553) +- (0, 0.04902)
    };    
    
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:D,2.45) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
        (axis cs:POS,2.45) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=15pt]-Bar[right,width=15pt]}] 
        (axis cs:POS,2.75) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=17.5pt]-Bar[right]}] 
        (axis cs:POL,2.45) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}    
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={PMU (Real-world)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(c),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.7778)  +- (0, 0.1696)
        (ENT,3.2500) +- (0, 0.1885)
        (EXT,3.0278) +- (0, 0.1666)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.5833)  +- (0, 0.1612)
        (ENT,4.0000) +- (0, 0.1869)
        (EXT,3.3333) +- (0, 0.1826)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.9722)  +- (0, 0.1516)
        (ENT,3.5278) +- (0, 0.1803)
        (EXT,3.9444) +- (0, 0.1433)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.8056)  +- (0, 0.1774)
        (ENT,3.7500) +- (0, 0.1661)
        (EXT,3.7222) +- (0, 0.1298)
    };
    
    \draw [arrows={Bar[left,width=30pt]-Bar[right]}] 
        (axis cs:ENT,4.45) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=22.5pt]-Bar[right]}] 
        (axis cs:EXT,4.35) ++(-6pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);        
        
    \draw [arrows={Bar[left,width=52.5pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:EXT,4.9) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=-3pt]{**} ++(36pt,0);                 

    \legend{D,PO,POS,POL}
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}        
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.7778)  +- (0, 0.1696)
        (PO,3.5833)  +- (0, 0.1612)
        (POS,3.9722)  +- (0, 0.1516)
        (POL,3.8056)  +- (0, 0.1774)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.2500) +- (0, 0.1885)
        (PO,4.0000) +- (0, 0.1869)
        (POS,3.5278) +- (0, 0.1803)
        (POL,3.7500) +- (0, 0.1661)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.0278) +- (0, 0.1666)
        (PO,3.3333) +- (0, 0.1826)
        (POS,3.9444) +- (0, 0.1433)
        (POL,3.7222) +- (0, 0.1298)
    };
    
    \legend{TW,ENT,EXT}
    
    \draw [arrows={Bar[left]-Bar[right,width=22.5pt]}] 
        (axis cs:D,4.2) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=10pt]-Bar[right,width=47.5pt]}] 
        (axis cs:D,4.7) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);    

    \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
        (axis cs:PO,4.4) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=32.5pt]}] 
        (axis cs:PO,4.65) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);    

    \draw [arrows={Bar[left,width=17.5pt]-Bar[right]}] 
        (axis cs:POS,4.35) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);

    \end{axis}        
\end{tikzpicture}

==> pgf/predictability.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={Pred. (Simulated)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.3574)  +- (0, 0.04297)
        (ENT,1.8851) +- (0, 0.04850)
        (EXT,2.2298) +- (0, 0.04692)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.3532)  +- (0, 0.04655)
        (ENT,2.0255) +- (0, 0.04886)
        (EXT,2.2213) +- (0, 0.04553)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.2340)  +- (0, 0.04664)
        (ENT,2.1021) +- (0, 0.04768)
        (EXT,2.1702) +- (0, 0.04911)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.2468)  +- (0, 0.04846)
        (ENT,2.0553) +- (0, 0.04894)
        (EXT,2.1872) +- (0, 0.04810)
    };
    
    \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
        (axis cs:ENT,2.3) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(24pt,0);    

    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}        
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        xticklabels={,,},
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.3574)  +- (0, 0.04297)
        (PO,2.3532)  +- (0, 0.04655)
        (POS,2.2340)  +- (0, 0.04664)
        (POL,2.2468)  +- (0, 0.04846)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,1.8851) +- (0, 0.04850)
        (PO,2.0255) +- (0, 0.04886)
        (POS,2.1021) +- (0, 0.04768)
        (POL,2.0553) +- (0, 0.04894)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.2298) +- (0, 0.04692)
        (PO,2.2213) +- (0, 0.04553)
        (POS,2.1702) +- (0, 0.04911)
        (POL,2.1872) +- (0, 0.04810)
    };

    \draw [arrows={Bar[left]-Bar[right,width=7.5pt]}] 
        (axis cs:D,2.55) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=27.5pt]-Bar[right]}] 
        (axis cs:D,2.4) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(12pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=7.5pt]}] 
        (axis cs:PO,2.55) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=17.5pt]-Bar[right]}] 
        (axis cs:PO,2.4) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:POL,2.425) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}    
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={Pred. (Real-world)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(c),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.6111)  +- (0, 0.1703)
        (ENT,3.5000) +- (0, 0.1847)
        (EXT,3.0278) +- (0, 0.1666)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.6111)  +- (0, 0.1656)
        (ENT,3.7500) +- (0, 0.1798)
        (EXT,3.5556) +- (0, 0.2010)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.8333)  +- (0, 0.1291)
        (ENT,3.6944) +- (0, 0.1774)
        (EXT,3.8333) +- (0, 0.1409)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.8056)  +- (0, 0.1634)
        (ENT,3.5000) +- (0, 0.1804)
        (EXT,3.8056) +- (0, 0.1481)
    };    
      
    \legend{D,PO,POS,POL}
    
    \draw [arrows={Bar[left,width=22.5pt]-Bar[right]}] 
        (axis cs:EXT,4.0) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=15pt]-Bar[right,width=15pt,length=12pt]}] 
        (axis cs:EXT,4.6) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=-3pt]{**} ++(36pt,0);        
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}        
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.6111)  +- (0, 0.1703)
        (PO,3.6111)  +- (0, 0.1656)
        (POS,3.8333)  +- (0, 0.1291)
        (POL,3.8056)  +- (0, 0.1634)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.5000) +- (0, 0.1847)
        (PO,3.7500) +- (0, 0.1798)
        (POS,3.6944) +- (0, 0.1774)
        (POL,3.5000) +- (0, 0.1804)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.0278) +- (0, 0.1666)
        (PO,3.5556) +- (0, 0.2010)
        (POS,3.8333) +- (0, 0.1409)
        (POL,3.8056) +- (0, 0.1481)
    };
    
    \legend{TW,ENT,EXT}
    
    \draw [arrows={Bar[left,width=7.5pt,length=12pt]-Bar[right,width=25pt]}] 
        (axis cs:D,4.2) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=3pt]{*} ++(24pt,0);        
        
    \end{axis}        
\end{tikzpicture}

==> pgf/safety.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={Safe. (Simulated)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.5660)  +- (0, 0.03703)
        (ENT,2.4043) +- (0, 0.04139)
        (EXT,2.3319) +- (0, 0.04506)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.4298)  +- (0, 0.04117)
        (ENT,2.2383) +- (0, 0.04311)
        (EXT,2.5702) +- (0, 0.03700)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.4809)  +- (0, 0.04140)
        (ENT,2.3191) +- (0, 0.04403)
        (EXT,2.5915) +- (0, 0.03825)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.3489)  +- (0, 0.04610)
        (ENT,2.4596) +- (0, 0.04090)
        (EXT,2.5106) +- (0, 0.03823)
    };
    
    \draw [arrows={Bar[left]-Bar[right,width=20pt]}] 
        (axis cs:TW,2.75) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(36pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:ENT,2.6) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=12.5pt]}] 
        (axis cs:ENT,2.75) ++(-6pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);        
    
    \draw [arrows={Bar[left,width=25pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:EXT,2.8) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt,xshift=-3pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=12.5pt]-Bar[right,width=30pt]}] 
        (axis cs:EXT,3.05) ++(-18pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(36pt,0);   
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        xticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.5660)  +- (0, 0.03703)
        (PO,2.4298)  +- (0, 0.04117)
        (POS,2.4809)  +- (0, 0.04140)
        (POL,2.3489)  +- (0, 0.04610)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.4043) +- (0, 0.04139)
        (PO,2.2383) +- (0, 0.04311)
        (POS,2.3191) +- (0, 0.04403)
        (POL,2.4596) +- (0, 0.04090)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.3319) +- (0, 0.04506)
        (PO,2.5702) +- (0, 0.03700)
        (POS,2.5915) +- (0, 0.03825)
        (POL,2.5106) +- (0, 0.03823)
    };
    
    \draw [arrows={Bar[left]-Bar[right,width=15pt]}] 
        (axis cs:D,2.725) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left,width=12.5]-Bar[right,width=37.5pt]}] 
        (axis cs:D,3.0) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:PO,2.6) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left,width=22.5]-Bar[right,width=12.5pt]}] 
        (axis cs:PO,3.0) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(24pt,0);        

    \draw [arrows={Bar[left]-Bar[right]}] 
        (axis cs:PO,2.725) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{**} ++(12pt,0);

    \draw [arrows={Bar[left]-Bar[right,width=15pt]}] 
        (axis cs:POS,2.65) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left]-Bar[right]}] 
        (axis cs:POS,2.775) ++(0pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left,width=15]-Bar[right]}] 
        (axis cs:POL,2.675) ++(-12pt, 0) -- node[midway, above, yshift=-6.5pt]{*} ++(24pt,0);   
        
    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={Safe. (Real-world)},
        symbolic x coords={TW,ENT,EXT},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(c),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.6944)  +- (0, 0.1370)
        (ENT,3.6389) +- (0, 0.1205)
        (EXT,3.2500) +- (0, 0.1661)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,3.6389)  +- (0, 0.1601)
        (ENT,3.8611) +- (0, 0.1601)
        (EXT,3.4444) +- (0, 0.1711)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,4.0000)  +- (0, 0.1491)
        (ENT,3.9722) +- (0, 0.1463)
        (EXT,4.0278) +- (0, 0.1090)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,4.0000)  +- (0, 0.1737)
        (ENT,3.8333) +- (0, 0.1517)
        (EXT,3.9444) +- (0, 0.1433)
    };

    \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
        (axis cs:TW,4.35) ++(-6pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=30pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:TW,4.9) ++(-18pt, 0) -- node[midway, above, yshift=-5pt,xshift=-3pt]{**} ++(36pt,0);
        
    \draw [arrows={Bar[left]-Bar[right]}] 
        (axis cs:ENT,4.35) ++(-6pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=32.5pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:ENT,4.9) ++(-18pt, 0) -- node[midway, above, yshift=-5pt,xshift=-3pt]{**} ++(36pt,0); 
        
    \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
        (axis cs:EXT,4.4) ++(-6pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);        
        
    \draw [arrows={Bar[left,width=45pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:EXT,5.0) ++(-18pt, 0) -- node[midway, above, yshift=-5pt,xshift=-3pt]{**} ++(36pt,0);

    \legend{D,PO,POS,POL}
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.35cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.3\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.6944)  +- (0, 0.1370)
        (PO,3.6389)  +- (0, 0.1601)
        (POS,4.0000)  +- (0, 0.1491)
        (POL,4.0000)  +- (0, 0.1737)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.6389) +- (0, 0.1205)
        (PO,3.8611) +- (0, 0.1601)
        (POS,3.9722) +- (0, 0.1463)
        (POL,3.8333) +- (0, 0.1517)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,3.2500) +- (0, 0.1661)
        (PO,3.4444) +- (0, 0.1711)
        (POS,4.0278) +- (0, 0.1090)
        (POL,3.9444) +- (0, 0.1433)
    };
    
    \legend{TW,ENT,EXT}
    
    \end{axis}        
\end{tikzpicture}

==> pgf/safety_alt.tex <==
\begin{tikzpicture}

    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {a!67!black,fill=a,mark=none},%
            {b!67!black,fill=b,mark=none},%
            {c!67!black,fill=c,mark=none},%
            {d!67!black,fill=d,mark=none},%
         }
      },
    }
%postaction={pattern=north east lines}

    \begin{axis}[
        name=mainplot,
        ybar,
        enlarge x limits=0.25,
        ylabel={Safe. (Simulated)},
        symbolic x coords={TW,RGW,PGW},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(a),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.5660)  +- (0, 0.03703)
        (RGW,2.4043) +- (0, 0.04139)
        (PGW,2.3319) +- (0, 0.04506)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.4298)  +- (0, 0.04117)
        (RGW,2.2383) +- (0, 0.04311)
        (PGW,2.5702) +- (0, 0.03700)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.4809)  +- (0, 0.04140)
        (RGW,2.3191) +- (0, 0.04403)
        (PGW,2.5915) +- (0, 0.03825)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (TW,2.3489)  +- (0, 0.04610)
        (RGW,2.4596) +- (0, 0.04090)
        (PGW,2.5106) +- (0, 0.03823)
    };
    
    \draw [arrows={Bar[left]-Bar[right,width=20pt]}] 
        (axis cs:TW,2.75) ++(-18pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(36pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=20pt]}] 
        (axis cs:RGW,2.6) ++(-18pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=15pt]}] 
        (axis cs:RGW,2.75) ++(-6pt, 0) -- node[midway, above, yshift=-5pt]{**} ++(24pt,0);        
    
    \draw [arrows={Bar[left,width=27.5pt]-Bar[right,width=7.5pt,length=12pt]}] 
        (axis cs:PGW,2.8) ++(-18pt, 0) -- node[midway, above, yshift=-5pt,xshift=-3pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left,width=15pt]-Bar[right,width=35pt]}] 
        (axis cs:PGW,3.05) ++(-18pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(36pt,0);             
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}        
    \begin{axis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.5cm,
        anchor=north west,    
        ybar,
        enlarge x limits=0.175,
        symbolic x coords={D,PO,POS,POL},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 3.25,
        title=\small(b),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.5660)  +- (0, 0.03703)
        (PO,2.4298)  +- (0, 0.04117)
        (POS,2.4809)  +- (0, 0.04140)
        (POL,2.3489)  +- (0, 0.04610)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.4043) +- (0, 0.04139)
        (PO,2.2383) +- (0, 0.04311)
        (POS,2.3191) +- (0, 0.04403)
        (POL,2.4596) +- (0, 0.04090)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (D,2.3319) +- (0, 0.04506)
        (PO,2.5702) +- (0, 0.03700)
        (POS,2.5915) +- (0, 0.03825)
        (POL,2.5106) +- (0, 0.03823)
    };
    
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:D,2.725) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left,width=15]-Bar[right,width=45pt]}] 
        (axis cs:D,3.0) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{**} ++(24pt,0);
        
    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:PO,2.6) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left,width=25]-Bar[right,width=15pt]}] 
        (axis cs:PO,3.0) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(24pt,0);        

    \draw [arrows={Bar[left]-Bar[right]}] 
        (axis cs:PO,2.725) ++(0pt, 0) -- node[midway, above, yshift=-5pt]{**} ++(12pt,0);

    \draw [arrows={Bar[left]-Bar[right,width=17.5pt]}] 
        (axis cs:POS,2.65) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left]-Bar[right]}] 
        (axis cs:POS,2.775) ++(0pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);

    \draw [arrows={Bar[left,width=17.5]-Bar[right]}] 
        (axis cs:POL,2.675) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(24pt,0);   
        
    \end{axis}
    \definecolor{a}{RGB}{217,217,217}
    \definecolor{b}{RGB}{255,255,179}
    \definecolor{c}{RGB}{253,180,98}
    \definecolor{d}{RGB}{251,128,114}    
    \begin{axis}[
        at={(mainplot.below south west)},
        yshift=-0.625cm,
        anchor=north west,
        ybar,
        enlarge x limits=0.25,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={Safe. (Real-world)},
        symbolic x coords={All Navigation Scenarios},
        xtick=data,
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(c),
        title style={yshift=-1.25ex,},
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,3.5278)  +- (0, 0.0837)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,3.6481)  +- (0, 0.0952)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,4.0000)  +- (0, 0.0778)
    };    
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Navigation Scenarios,3.9259)  +- (0, 0.0899)
    };
    
    % \draw [arrows={Bar[left,width=35pt]-Bar[right]}] 
    %     (axis cs:RGW,4.45) ++(-18pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
        (axis cs:All Navigation Scenarios,4.35) ++(-6pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);        
        
    \draw [arrows={Bar[left,width=50pt]-Bar[right,width=10pt,length=12pt]}] 
        (axis cs:All Navigation Scenarios,4.9) ++(-18pt, 0) -- node[midway, above, yshift=-5pt,xshift=-3pt]{**} ++(36pt,0);                 

    \legend{D,PO,POS,POL}
    
    \end{axis}
    \definecolor{a}{RGB}{204,235,197}
    \definecolor{b}{RGB}{128,177,211}
    \definecolor{c}{RGB}{188,128,189}        
    \begin{axis}[
        at={(secondplot.below south west)},
        yshift=-0.625cm,
        anchor=north west,  
        ybar,
        enlarge x limits=0.175,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        symbolic x coords={All Gaze Behaviors},
        xtick=data,
        yticklabels={,,},
        bar width=10pt,
        xtick pos=left,
        width = 0.55\columnwidth,
        height = 0.35\columnwidth,
        ymin = 1, ymax = 5.49,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.125cm); },
        title=\small(d),
        title style={yshift=-1.25ex,},        
    ]
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Gaze Behaviors,3.8333)  +- (0, 0.0782)
    };

    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Gaze Behaviors,3.8264) +- (0, 0.0726)
    };
    
    \addplot+ [
        error bars/.cd,
            y dir=both, y explicit,
    ] coordinates {
        (All Gaze Behaviors,3.6667) +- (0, 0.0788)
    };
    
    \legend{TW,RGW,PGW}
    
    % \draw [arrows={Bar[left]-Bar[right,width=25pt]}] 
    %     (axis cs:D,4.2) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    % \draw [arrows={Bar[left,width=15pt]-Bar[right,width=55pt]}] 
    %     (axis cs:D,4.7) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{**} ++(24pt,0);    

    % \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
    %     (axis cs:PO,4.4) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    % \draw [arrows={Bar[left]-Bar[right,width=40pt]}] 
    %     (axis cs:PO,4.65) ++(0pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);    

    % \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
    %     (axis cs:POS,4.35) ++(0pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);

    % \draw [arrows={Bar[left]-Bar[right,width=20pt]}] 
    %     (axis cs:D,3.7) ++(0pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    % \draw [arrows={Bar[left,width=20pt]-Bar[right]}] 
    %     (axis cs:PO,3.75) ++(-12pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(24pt,0);

    % \draw [arrows={Bar[left,width=15pt]-Bar[right]}] 
    %     (axis cs:POS,4.75) ++(0pt, 0) -- node[midway, above, yshift=-5pt]{*} ++(12pt,0);
        
    \end{axis}        
\end{tikzpicture}

==> tikz/algorithm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,449); %set diagram left start at 0, and has height of 449

%Shape: Rectangle [id:dp9941951797379645] 
\draw  [fill={rgb, 255:red, 200; green, 255; blue, 200 }  ,fill opacity=1 ] (332.58,392.69) -- (404.21,392.69) -- (404.21,421.35) -- (332.58,421.35) -- cycle ;
%Shape: Rectangle [id:dp02951062327006282] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (432.87,392.69) -- (504.51,392.69) -- (504.51,421.35) -- (432.87,421.35) -- cycle ;
%Shape: Rectangle [id:dp4398155501041575] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (10.21,364.04) -- (81.85,364.04) -- (81.85,392.69) -- (10.21,392.69) -- cycle ;
%Shape: Rectangle [id:dp5799835121242529] 
\draw  [fill={rgb, 255:red, 200; green, 255; blue, 200 }  ,fill opacity=1 ] (146.32,364.04) -- (217.96,364.04) -- (217.96,392.69) -- (146.32,392.69) -- cycle ;
%Straight Lines [id:da2593736936509152] 
\draw    (404.21,407.02) -- (429.87,407.02) ;
\draw [shift={(432.87,407.02)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da16217358177329988] 
\draw    (81.85,378.36) -- (143.32,378.36) ;
\draw [shift={(146.32,378.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04630885294921594] 
\draw    (217.96,378.36) -- (303.92,378.36) -- (303.92,407.02) -- (329.58,407.02) ;
\draw [shift={(332.58,407.02)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp9446083475325784] 
\draw  [fill={rgb, 255:red, 200; green, 255; blue, 200 }  ,fill opacity=1 ] (146.32,421.35) -- (217.96,421.35) -- (217.96,450) -- (146.32,450) -- cycle ;
%Straight Lines [id:da3935144954492975] 
\draw    (217.96,435.67) -- (303.92,435.67) -- (303.92,407.02) -- (329.58,407.02) ;
\draw [shift={(332.58,407.02)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw  [draw opacity=0]  (328.89,388.02) -- (407.89,388.02) -- (407.89,426.02) -- (328.89,426.02) -- cycle  ;
\draw (368.39,407.02) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{50.77pt}\setlength\topsep{0pt}
\begin{center}
Head Control\\Node
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (431.19,388.02) -- (506.19,388.02) -- (506.19,426.02) -- (431.19,426.02) -- cycle  ;
\draw (468.69,407.02) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.51pt}\setlength\topsep{0pt}
\begin{center}
Point-Head\\Action~Client
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (13.53,367.86) -- (78.53,367.86) -- (78.53,388.86) -- (13.53,388.86) -- cycle  ;
\draw (46.03,378.36) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.25pt}\setlength\topsep{0pt}
\begin{center}
Navigation
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (148.14,367.86) -- (216.14,367.86) -- (216.14,388.86) -- (148.14,388.86) -- cycle  ;
\draw (182.14,378.36) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
Move Base
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (143.64,425.17) -- (220.64,425.17) -- (220.64,446.17) -- (143.64,446.17) -- cycle  ;
\draw (182.14,435.67) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{49.41pt}\setlength\topsep{0pt}
\begin{center}
Leg Detector
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (81.07,360.34) -- (142.07,360.34) -- (142.07,381.34) -- (81.07,381.34) -- cycle  ;
\draw (111.57,370.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{38.53pt}\setlength\topsep{0pt}
\begin{center}
Odometry
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (212.94,418.01) -- (308.94,418.01) -- (308.94,439.01) -- (212.94,439.01) -- cycle  ;
\draw (260.94,428.51) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center}
Detected person
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (221.44,360.7) -- (300.44,360.7) -- (300.44,381.7) -- (221.44,381.7) -- cycle  ;
\draw (260.94,371.2) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{50.77pt}\setlength\topsep{0pt}
\begin{center}
Planned path
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/gazes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Image [id:dp6335748119928862] 
\draw (263.14,72.14) node  {\includegraphics[width=124.29pt,height=93.21pt]{tikz/path_oriented.jpg}};
%Image [id:dp4872502863771365] 
\draw (93,72.14) node  {\includegraphics[width=124.29pt,height=93.21pt]{tikz/default.jpg}};
%Image [id:dp692992335994427] 
\draw (433,72.14) node  {\includegraphics[width=124.29pt,height=93.21pt]{tikz/person_oriented.jpg}};

% Text Node
\draw (93,151.43) node   [align=left] {\begin{minipage}[lt]{112.69pt}\setlength\topsep{0pt}
\begin{center}
{\small (a) Default}
\end{center}

\end{minipage}};
% Text Node
\draw (263.14,151.43) node   [align=left] {\begin{minipage}[lt]{112.69pt}\setlength\topsep{0pt}
\begin{center}
{\small (b) Path-oriented}
\end{center}

\end{minipage}};
% Text Node
\draw (433,151.43) node   [align=left] {\begin{minipage}[lt]{112.69pt}\setlength\topsep{0pt}
\begin{center}
{\small (c) Person-oriented}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/scenario.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Straight Lines [id:da9178607578772411] 
\draw    (0,23) -- (0,130) ;
%Straight Lines [id:da5918939420203753] 
\draw    (80,23) -- (80,130) ;
%Straight Lines [id:da641120706736412] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (20,26) -- (20,130) ;
\draw [shift={(20,130)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20,23)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da35394673836765334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,127) -- (60,72.93) ;
\draw [shift={(60,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp28844230597531606] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (60,70) .. controls (60,70) and (60,70) .. (60,70) .. controls (48.95,70) and (40,61.08) .. (40,50.07) .. controls (40,39.06) and (48.95,30.13) .. (60,30.13) -- (60,50.07) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (60,70) .. controls (60,70) and (60,70) .. (60,70) .. controls (48.95,70) and (40,61.08) .. (40,50.07) .. controls (40,39.06) and (48.95,30.13) .. (60,30.13) ;  
%Straight Lines [id:da9770253030161684] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,30.13) -- (60,23) ;
\draw [shift={(60,23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Flowchart: Process [id:dp9094215738690585] 
\draw  [fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ] (55,40) -- (75,40) -- (75,60) -- (55,60) -- cycle ;
%Straight Lines [id:da06225559168113648] 
\draw    (150,101.47) -- (150,130) ;
%Straight Lines [id:da3146863631258212] 
\draw    (230,23) -- (230,130) ;
%Straight Lines [id:da21183722156715046] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,26) -- (170,130) ;
\draw [shift={(170,130)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170,23)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6662434098459544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (143,87.2) -- (210,87.2) -- (210,23) ;
\draw [shift={(210,23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,87.2)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6607647971524877] 
\draw    (150,23) -- (150,72.93) ;
%Straight Lines [id:da2954964357262606] 
\draw    (300,101.47) -- (300,130) ;
%Straight Lines [id:da4957092387564994] 
\draw    (380,23) -- (380,130) ;
%Straight Lines [id:da3515668433451047] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320,26) -- (320,130) ;
\draw [shift={(320,130)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(320,23)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8485999097379258] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,127) -- (360,87.2) -- (290,87.2) ;
\draw [shift={(290,87.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(360,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3580856139717612] 
\draw    (300,23) -- (300,72.93) ;

% Text Node
\draw (20.5,11.5) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Human};
% Text Node
\draw (170.5,11.5) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Human};
% Text Node
\draw (320.5,11.5) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Human};
% Text Node
\draw (60.5,11.5) node  [font=\footnotesize] [align=left] {Robot};
% Text Node
\draw (210,11.5) node  [font=\footnotesize] [align=left] {Robot};
% Text Node
\draw (360,11.5) node  [font=\footnotesize] [align=left] {Robot};
% Text Node
\draw (40.5,149.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(a) Two way};
% Text Node
\draw (190,149.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(b) Robot enters room};
% Text Node
\draw (340.5,149.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(c) Robot exits room};


\end{tikzpicture}

